Reverse AD at Higher Types: Pure, Principled and Denotationally Correct

We show how to define forward- and reverse-mode automatic differentiation source-code transformations or on a standard higher-order functional language. The transformations generate purely functional code, and they are principled in the sense that their definition arises from a categorical universal property. We give a semantic proof of correctness of the transformations. In their most elegant formulation, the transformations generate code with linear types. However, we demonstrate how the transformations can be implemented in a standard functional language without sacrificing correctness. To do so, we make use of abstract data types to represent the required linear types, e.g. through the use of a basic module system.

==> beta-eta.tex <==
\[\begin{array}{l}
    \trm =\tUnit\qquad
    \tFst \tPair{\trm}{\trm[2]} = \trm \quad\!
    \tSnd \tPair{\trm}{\trm[2]} = \trm[2]\quad\!
  \trm = \tPair{\tFst\trm}{\tSnd\trm}\quad\!
  (\fun{\var}{\trm})\,\trm[2] = \subst{\trm}{\sfor{\var}{\trm[2]}} \quad\!
        \trm \freeeq{\var} \fun{\var}{\trm\,\var}
   % \trm + \zero = \trm\qquad \zero + \trm = \trm\qquad (\trm+\trm[2])+\trm[3]=\trm+(\trm[2]+\trm[3])\qquad 
   % \trm + \trm[2] = \trm[2] + \trm\\
    % \op(\trm_1,\ldots,\trm_k;\zero,\trm_2,\ldots,\trm_l) = 0 \qquad \ldots \qquad \op(\trm_1,\ldots,\trm_k,\trm_1,\ldots,\trm_{l-1},\zero)=\zero\\
    % \op(\trm_1,\ldots,\trm_k;\trm_1+\trm'_1,\trm_2,\ldots,\trm_l)=\op(\trm_1,\ldots,\trm_k;\trm_1,\trm_2,\ldots,\trm_l) +
    % \op(\trm_1,\ldots,\trm_k;\trm'_1,\trm_2,\ldots,\trm_l)\\
    % \vdots\\
    % \op(\trm_1,\ldots,\trm_k;\trm_1,\ldots,\trm_{l-1},\trm_l+\trm'_l)= \op(\trm_1,\ldots,\trm_k;\trm_1,\ldots,\trm_{l-1},\trm_l) +
    % \op(\trm_1,\ldots,\trm_k;\trm_1,\ldots,\trm_{l-1},\trm'_l)
\end{array}\]


% monoid laws at higher types:
% 0 at A => B is \_. 0_B
% t + s at A => B is \x. t x +_B s x 

% then:
% 0 +_{A=>B} s = \x. (\_. 0_B) x +_B s x = \x . 0_B +_B s x = \x. s x = s
% s +_{A=>B} (t +_{A=>B} r) = s +_{A=>B} (\x. t x +_B r x) = 
% \y. s y +_B (\x. t x +_B r x) y = \y. s y +_B (t y +_B r y)
% s +_{A=>B} t = \x . s x +_B t x = \x. t x +_B s x = t +_{A=>B} s
% make 0 and + primitive in linear logic
% 0_{!A} = !0_A
% t +{!A} s = match t as !x in match s as !y in !(x +_A y)
% 0_{A (x) B} = 0_A (x) 0_B
% t +_{A (x) B} = match t as x (x) y in match s as x' (x) y' in (x +_A x') (x) (y +_B y')
% 0_{A -o B} = \x. 0_B
% +_{A -o B} = \x. t x + s x
% f_{A -o B} 0_A = 0_B
% f_{A -o B} (t +_A s) = f t +_B f s 

==> minimal-linear-beta-eta.tex <==
\[\begin{array}{l}
       \tensMatch{!\trm\otimes\trm[2]}{!\var}{\var[2]}{\trm[3]}=\subst{\trm[3]}{\sfor{\var}{\trm},\sfor{\var[2]}{\trm[2]}}\qquad\qquad
       \subst{\trm}{\sfor{\var}{\trm[2]}}\freeeq{\var[2],\var[3]}\tensMatch{\trm[2]}{!\var[2]}{\var[3]}{\subst{\trm}{\sfor{\var}{!\var[2]\otimes\var[3]}}}\\
       \lapp{(\lfun{\var}{\trm})}{\trm[2]} = \subst{\trm}{\sfor{\var}{\trm[2]}} \!\!\qquad\qquad\qquad\qquad\qquad\qquad \trm \freeeq{\var} \lfun{\var}{\lapp{\trm}{\var}}
       \\
       \trm + \zero = \trm\qquad \zero + \trm = \trm\qquad\qquad\qquad\qquad\qquad\!\!\! (\trm+\trm[2])+\trm[3]=\trm+(\trm[2]+\trm[3])\qquad 
       \trm + \trm[2] = \trm[2] + \trm\\
       (\Ginf[;\var:\cty]{\trm}{\cty[2]})\Rightarrow \subst{\trm}{\sfor{\var}{\zero}}=\zero\qquad \qquad\qquad\quad (\Ginf[;\var:\cty]{\trm}{\cty[2]})\Rightarrow
       \subst{\trm}{\sfor{\var}{\trm[2]+\trm[3]}}=\subst{\trm}{\sfor{\var}{\trm[2]}}+\subst{\trm}{\sfor{\var}{\trm[3]}}
   \end{array}\]
   

==> minimal-linear-type-system.tex <==
\[
  \begin{array}{c}
    \inferrule{~}{\Ginf[;\var:\cty]{\var}{\cty}}
    \quad 
    \inferrule{
        \Ginf {\trm} {\Domain{\lop}}
        \quad
        \Ginf[;\var:\cty]{\trm[2]}{\LDomain{\lop}}\quad 
         (\lop\in\LOp^m_{n_1,\ldots,n_k;n'_1,\ldots,n'_l})
      }{
        \Ginf[;\var:\cty] {\lop(\trm;\trm[2])}{\creals^m}
      }\\ 
      \\ 
    \inferrule{~}{\Ginf[;\var:\cty]\tUnit \lUnit}
    \quad 
    \inferrule{\Ginf[;\var:\cty]\trm{\cty[2]}\quad 
    \Ginf[;\var:\cty]{\trm[2]}{\cty[3]}}{
        \Ginf[;\var:\cty]{\tPair{\trm}{\trm[2]}}{\cty[2]\t* \cty[3]}
    }\quad
    \inferrule{\Ginf[;\var:\cty]\trm{\cty[2]\t*\cty[3]}}{\Ginf[;\var:\cty]{\tFst\trm}{\cty[2]}}
    \quad
    \inferrule{\Ginf[;\var:\cty]\trm{\cty[2]\t*\cty[3]}}{\Ginf[;\var:\cty]{\tSnd\trm}{\cty[3]}}
    \\ \\ 
    \inferrule{\Ginf[{,\var[2]:\ty[2];\var:\cty}]\trm{\cty[3]}}{\Ginf[{;\var:\cty}]{\fun{\var[2]}\trm}{\ty[2]\To\cty[3]}}
    \quad 
    \inferrule{\Ginf[;\var:\cty]\trm{\ty[2]\To\cty[3]}\quad 
    \Ginf{\trm[2]}{\ty[2]}}{\Ginf[;\var:\cty]{\trm\,\trm[2]}{\cty[3]}}
    \quad
    \inferrule{\Ginf{\trm}{\ty[2]}\quad \Ginf[;\var:\cty]{\trm[2]}{\cty[3]}}
    {\Ginf[;\var:\cty]{!\trm\otimes \trm[2]}{!\ty[2]\otimes \cty[3]}}
    \\ \\ 
    \inferrule{\Ginf[;\var:\cty]{\trm}{!\ty[2]\otimes \cty[3]}\quad  
    \Ginf[{,\var[2]:\ty[2];\var[3]:\cty[3]}]{\trm[2]}{\ty[3]'}}
    {\Ginf[;\var:\cty]{\tensMatch{\trm}{!\var[2]}{\var[3]}{\trm[2]}}{\ty[3]'}}
    \quad 
\inferrule{\Ginf[;\var:\cty]\trm{\cty[2]}}{\Ginf{\lfun{\var}\trm}{\cty\multimap \cty[2]}}\\ \\  
\inferrule{\Ginf\trm{\cty[3]\multimap\cty[2]}\quad 
\Ginf[;\var:\cty]{\trm[2]}{\cty[3]}}{\Ginf[;\var:\cty]{\lapp\trm{\trm[2]}}{\cty[2]}}
\quad 
\inferrule{~}{\Ginf[;\var:\cty]{\zero}{\cty[2]}}\quad 
\inferrule{\Ginf[;\var:\cty]{\trm}{\cty[2]}\quad\Ginf[;\var:\cty]{\trm[2]}{\cty[2]} }
{\Ginf[;\var:\cty]{\trm+\trm[2]}{\cty[2]}}
\end{array}
\]


==> type-system-maps.tex <==
\[
  \begin{array}{c}
    \inferrule{\Ginf\trm\Domain{\lop}\quad 
    (\lop\in\LOp^m_{n_1,\ldots,n_k;n'_1,\ldots,n'_l})}{\Ginf {\lop(\trm)}{\LinFun{\LDomain{\lop}}{\reals^m}}}
\quad 
    \inferrule{~}
    {\Ginf {\zero_{\ty}} {\ty}}
    \quad 
    \inferrule{\Ginf \trm {\ty}
    \quad \Ginf {\trm[2]}{\ty}}
     {\Ginf {\trm+_{\ty}\trm[2]}{\ty}}\quad
%     \inferrule{
%       ~
%     }{
%       \Ginf {\zero}{\Map\ty{\ty[2]}}
%     }\quad
%     \inferrule{
%       \Ginf \trm {\Map\ty{\ty[2]}}\quad 
%       \Ginf {\trm[2]}{\Map \ty {\ty[2]}}
%     }{
%       \Ginf {{\trm}+{\trm[2]}}{\Map\ty{\ty[2]}}
%     }\\ \\ 
%     \inferrule{~}{\Ginf \zero{\LinFun{\ty}{\ty[2]}}}\quad 
%     \inferrule{\Ginf \trm{\LinFun{\ty}{\ty[2]}}\quad 
%     \Ginf {\trm[2]}{\LinFun{\ty}{\ty[2]}}}
%     {\Ginf {\trm+\trm[2]}{\LinFun{\ty}{\ty[2]}}}
% \quad
   \\\\
    % \inferrule{\Ginf {\trm}{\ty\To\LinFun{\ty[2]}{\ty[3]}}\quad
    % \Ginf {\trm[2]}{\Map\ty{\ty[2]}}}{
    %   \Ginf {\SumFoldMap[{\ty[2]}]{\trm}{\trm[2]}}{\ty[3]}
    % }
    % \quad 
    \inferrule{~}{\Ginf \linearid \LinFun{\ty}{\ty}}
    \qquad 
    \inferrule{\Ginf \trm {\LinFun{\ty}{\ty[2]}}
    \quad \Ginf {\trm[2]} {\LinFun{\ty[2]}{\ty[3]}}}
    {\Ginf {\trm\lcomp \trm[2]} {\LinFun{\ty}{\ty[3]}}}
\quad
\inferrule{\Ginf \trm {\LinFun{\ty}{\ty[2]}}
\quad \Ginf {\trm[2]}{\ty}}{\Ginf {\applin\trm {\trm[2]}}{\ty[2]} }
\\ \\
    \inferrule{\Ginf \trm {\ty\To \LinFun{\ty[2]}{\ty[3]}}}
    {\Ginf {\lswap\, \trm} {\LinFun{\ty[2]}{\ty\To\ty[3]}}}
    \quad
    \inferrule{\Ginf \trm {\ty}}
    {\Ginf {\leval{\trm}} {\LinFun{\ty\To\ty[2]}{\ty[2]}}}
    \\
    \\
    \inferrule{\Ginf \trm \ty}
    {\Ginf {\lsing{\trm}} {\LinFun{\ty[2]}{\Map{\ty}{\ty[2]}}}}
    \quad 
    \inferrule{\Ginf \trm{\ty\To \LinFun{\ty[2]}{\ty[3]}}}
    {\Ginf {\inv\lcurry\trm} {\LinFun {\Map{\ty}{\ty[2]}}{\ty[3]}}}
    \quad 
    \inferrule{~}{\Ginf {\lFst}
    {\LinFun{\ty\t*\ty[2]}{\ty}}}\\\\
    \inferrule{~}{\Ginf {\lSnd}
    {\LinFun{\ty\t*\ty[2]}{\ty[2]}}}\quad 
    \inferrule{\Ginf {\trm}{\LinFun{\ty}{\ty[2]}}\quad 
    \Ginf{\trm[2]}{\LinFun{\ty}{\ty[3]}}}{\Ginf {\lPair{\trm}{\trm[2]}}
    {\LinFun{\ty}{\ty[2]\t*\ty[3]}}}
    % \quad 
    % \inferrule{\Ginf\trm {\Map\ty{\ty[2]}}\quad 
    % \Ginf {\trm[2]}{\ty}}{\Ginf {\FindMap {\trm[2]}{\trm}}{\Maybe{\ty[2]}}}
    % \quad
    % \inferrule{\Ginf {\trm}{\Map\ty{\ty[2]}}
    % \quad \Ginf {\trm[2]} \ty\quad 
    % \Ginf {\trm[3]} {\ty[2]}}
    % {\Ginf {\SetMap {\trm[2]}{\trm[3]}{\trm}} {\Map\ty{\ty[2]}}}
    % \\ 
    % \\ 
    % \inferrule{\Ginf {\trm}{\Map\ty{\ty[2]}}
    % \quad 
    % \Ginf[{,\var:\ty,\var[2]:\ty[2],\var[3]:\ty[3]}] {\trm[2]}{\ty[3]}
    % \quad 
    % \Ginf {\trm[3]}{\ty[3]}
    % }{
    %     \Ginf {\FoldMap{\trm[2]}{\var}{\var[2]}{\trm}{\var[3]}{\trm[3]} }{\ty[3]}
    % }\quad 
    % \inferrule{~}{
    % \Ginf \tNothing{\Maybe\ty}}\\ \\ 
    % \inferrule{\Ginf \trm \ty}{
    % \Ginf {\tJust\trm} {\Maybe\ty}}\quad
    % \inferrule{\Ginf \trm {\Maybe\ty} \quad 
    % \Ginf{\trm[2]} {\ty[2]} \quad 
    % \Ginf[,\var:\ty]{\trm[3] } {\ty[2]} 
    % }{\Ginf {\vMatch{\trm}{\tNothing\to\trm[2]\mid \tJust \var \To \trm[3]}}{\ty[2]}}
\end{array}
\]


==> type-system.tex <==
\[
  \begin{array}{c}
    \inferrule{
      ((\var : \ty) \in \ctx)
    }{
      \Ginf \var\ty
    }
    \quad 
  \inferrule{
    \Ginf {\trm} {\Domain{\op}}\quad
     (\op\in\Op^m_{n_1,\ldots,n_k})
  }{
    \Ginf {\op(\trm)}{\reals^m
  }}\quad
%   \inferrule{~}
%   {\Ginf \zero {\reals^n}}
%   \quad
%   \inferrule{\Ginf {\trm} {\reals^n}\quad 
%   \Ginf {\trm[2]}{\reals^n}}
%   {\Ginf {\trm+\trm[2]}{\reals^n}}
% \quad
\inferrule{
  ~
}{
  \Ginf{\tUnit}{\Unit}
}\quad
  \inferrule{
    \Ginf {\trm}{\ty}\quad
    \Ginf {\trm[2]}{\ty[2]}
  }{
    \Ginf{\tPair{\trm}{\trm[2]}}{\ty\t* \ty[2] }
  }
  \\ \\
    \inferrule{
    \Ginf{\trm}{\ty\t*\ty[2] }
  }{
    \Ginf{\tFst\trm}{\ty}
  }
  \quad  \inferrule{
    \Ginf{\trm}{\ty\t*\ty[2] }
  }{
    \Ginf{\tSnd\trm}{\ty[2]}
  }
 \quad

  \quad
  \inferrule{
    \Ginf[, \var : \ty]{\trm}{\ty[2]}
  }{
    \Ginf{\fun{\var}\trm}{\ty\To\ty[2]}
  }
\quad
  \inferrule{
    \Ginf{\trm}{\ty[2]\To\ty}
    \\
    \Ginf{\trm[2]}{\ty[2]}
  }{
    \Ginf{\trm\, \trm[2]}{\ty}
  }
\end{array}
\]

